An Instance Segmentation Dataset of Yeast Cells in Microstructures

Extracting single-cell information from microscopy data requires accurate instance-wise segmentations. Obtaining pixel-wise segmentations from microscopy imagery remains a challenging task, especially with the added complexity of microstructured environments. This paper presents a novel dataset for segmenting yeast cells in microstructures. We offer pixel-wise instance segmentation labels for both cells and trap microstructures. In total, we release 493 densely annotated microscopy images. To facilitate a unified comparison between novel segmentation algorithms, we propose a standardized evaluation strategy for our dataset. The aim of the dataset and evaluation strategy is to facilitate the development of new cell segmentation approaches. The dataset is publicly available at https://christophreich1996.github.io/yeast_in_microstructures_dataset/ .

==> artwork/cell_density.tex <==
\begin{tikzpicture}[every node/.style={font=\fontsize{10}{10}\sffamily}]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={
ylabel={},
ytick={12, 337},
yticklabels={L, H}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,1);
  rgb(1pt)=(0.3,0.2,0.45);
  rgb(2pt)=(1,0.5,0.90980392)
},
ticks=none,
xtick=\empty, 
ytick=\empty,
height=5.45cm,
point meta max=349,
point meta min=0,
tick align=outside,
tick pos=left,
width=5.45cm,
x grid style={black},
xmin=-0.5, xmax=255.5,
xtick style={color=black},
y dir=reverse,
y grid style={black},
ymin=-0.5, ymax=255.5,
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=255.5, ymin=255.5, ymax=-0.5] {artwork/cell_density.png};
\end{axis}
\end{tikzpicture}%

==> artwork/instance_hist.tex <==
\pgfplotsset{
/pgfplots/ybar legend/.style={
/pgfplots/legend image code/.code={\draw[#1, draw] (0cm,-0.1cm) rectangle ++ (0.2cm, 0.2cm);},
}
}
\begin{tikzpicture}[every node/.style={font=\fontsize{10}{10}\sffamily}]
    \node[anchor=center] at (0.418\columnwidth, -2.575) {\# instances\vphantom{p}};
    \begin{groupplot}[
        group style={
            group name=foo,
            group size=2 by 2,
            ylabels at=edge left,
            horizontal sep=5pt,
            vertical sep=5pt,
        },
        ylabel shift=-2.5pt,
        height=3.3cm,
        width=0.59\columnwidth,
        ybar,
        grid=none,
        xtick pos=bottom,
        ytick pos=left,
        ylabel=\# images,
        xtick={
            0, 1, 2, 3, 4, 5, 6
        },
        xticklabels={
            0, 1, 2, 3, 4, 5, 6
        },
        legend style={nodes={scale=0.5}, at={(0.95, 0.95)}},
        legend image code/.code={\draw[#1, draw] (0cm,-0.1cm) rectangle ++ (0.2cm, 0.2cm);},
        xmin=-0.5, xmax=6.5,
        x tick label style={yshift={0.075cm}},
        ]
        
        \nextgroupplot[title=\vphantom{p}Cell, title style={yshift=-8.25pt,}, ybar, bar width=14.2pt, ymax=402,ymin=0, ytick={0, 150, 300}, yticklabels={0, 150, 300}, grid=none, xticklabels={,,}]
        \addplot[cell, fill, fill opacity=0.5, ybar legend] coordinates { (0, 77) (1, 114) (2, 117) (3, 49) (4, 18) (5, 3) (6, 20) };
        \addlegendentry{Subset 1}
        
        
        \nextgroupplot[title=Trap, title style={yshift=-8.25pt,}, ybar, bar width=14.2pt, ymax=402,ymin=0, yticklabels={,,}, ytick={0, 150, 300}, grid=none, xticklabels={,,}]
         \addplot[trap, fill, fill opacity=0.5, ybar legend] coordinates { (0, 0) (1, 15) (2, 383) (3, 0) (4, 0) (5, 0) (6, 0) };
        \addlegendentry{Subset 1}
        
        \nextgroupplot[ybar, bar width=14.2pt, ymax=100, ymin=0, ytick={0, 40, 80}, yticklabels={0, 40, \hphantom{0}80}, grid=none]
        \addplot[cell, fill, fill opacity=0.5, ybar legend] coordinates { (0, 20) (1, 7) (2, 35) (3, 11) (4, 13) (5, 4) (6, 5) };
        \addlegendentry{Subset 2}
        
        
        \nextgroupplot[ybar, bar width=14.2pt, ymax=100, ymin=0, yticklabels={,,}, ytick={0, 40, 80}, grid=none]
        \addplot[trap, fill, fill opacity=0.5, ybar legend] coordinates { (0, 0) (1, 0) (2, 95) (3, 0) (4, 0) (5, 0) (6, 0) };
        \addlegendentry{Subset 2}
        
    \end{groupplot}
\end{tikzpicture}%

==> artwork/object_size_hist.tex <==








\begin{tikzpicture}[every node/.style={font=\fontsize{10}{10}\sffamily}]
    \node[anchor=center] at (0.418\columnwidth, -2.575) {\# pixel};
    \begin{groupplot}[
        group style={
            group name=foo,
            group size=2 by 2,
            ylabels at=edge left,
            horizontal sep=5pt,
            vertical sep=5pt,
        },
        ylabel shift=-2.5pt,
        height=3.3cm,
        width=0.59\columnwidth,
        ybar,
        major grid style={line width=.2pt,draw=gray!50},
        minor y tick num=1,
        xtick pos=bottom,
        ytick pos=left,
        xmin=0,
        xmax=8500,
        ylabel=\# instances,
        xtick={
            0, 2000, 4000, 6000, 8000
        },
        xticklabels={
            , 2k, 4k, 6k, 8k
        },
        legend style={nodes={scale=0.5}, at={(0.395, 0.95)}},
        legend image code/.code={\draw[#1, draw] (0cm,-0.1cm) rectangle ++ (0.2cm, 0.2cm);}
        xmin=0, xmax=8500,
        x tick label style={yshift={0.075cm}},
        ]
        \nextgroupplot[title=\vphantom{p}Cell, title style={yshift=-8.25pt,}, ytick={0, 50, 100, 150, 200}, yticklabels={, 50, 100, 150,}, ymin=0, ymax=180, xticklabels={,,}]
        \addplot +[cell, hist={bins=40}, fill opacity=0.5] table [y index=0] {cell_sizes_r.csv};
        \addlegendentry{Subset 1}
        \nextgroupplot[title=Trap, title style={yshift=-8.25pt,}, ytick={0, 50, 100, 150, 200}, yticklabels={,,}, xtick={0, 2000, 4000, 6000, 8000}, ymin=0, ymax=180, xticklabels={,,}]
        \addplot +[trap, hist={bins=40}, fill opacity=0.5] table [y index=0] {trap_sizes_r.csv};
        \addlegendentry{Subset 1}
        
        \nextgroupplot[ytick={0, 20, 40, 60}, yticklabels={, 20, 40, \hphantom{0}60}, ymin=0, ymax=70]
        \addplot +[cell, hist={bins=40}, fill opacity=0.5] table [y index=0] {cell_sizes_l.csv};
        \addlegendentry{Subset 2}
        \nextgroupplot[ytick={0, 20, 40, 60}, yticklabels={,,}, ymin=0, ymax=70]
        \addplot +[trap, hist={bins=40}, fill opacity=0.5] table [y index=0] {trap_sizes_l.csv};
        \addlegendentry{Subset 2}
        
    \end{groupplot}
\end{tikzpicture}%
